Learning Hard Alignments with Variational Inference

There has recently been significant interest in hard attention models for tasks such as object recognition, visual captioning and speech recognition. Hard attention can offer benefits over soft attention such as decreased computational cost, but training hard attention models can be difficult because of the discrete latent variables they introduce. Previous work used REINFORCE and Q-learning to approach these issues, but those methods can provide high-variance gradient estimates and be slow to train. In this paper, we tackle the problem of learning hard attention for a sequential task using variational inference methods, specifically the recently introduced VIMCO and NVIL. Furthermore, we propose a novel baseline that adapts VIMCO to this setting. We demonstrate our method on a phoneme recognition task in clean and noisy environments and show that our method outperforms REINFORCE, with the difference being greater for a more complicated task.

==> model_diagram.tex <==
\subfloat[Model]{%
\begin{tikzpicture}[
square/.style={rectangle, draw=black, minimum height=8mm, minimum width=8mm},
round/.style={circle, draw=black, minimum size=8mm},
dark_round/.style={circle, draw=black, fill=lightgray, minimum size=8mm},
]
%Nodes
\node [square] (x1) {$x_1$};
\node [square] (x2) [right=0.5cm of x1] {$x_2$};
\node [square] (x3) [right=0.85cm of x2] {$x_2$};

\node [square] (h1) [above=0.25cm of x1] {$h_1$};
\node [square] (h2) [above=0.25cm of x2] {$h_2$};
\node [square] (h3) [above=0.25cm of x3] {$h_3$};


\node [dark_round] (b1) [above=0.25cm of h1] {$b_1$};
\node [] (h2_y1) [above=0.5cm of h2] {};
\node [round] (b2) [right=0.01cm of h2_y1] {$b_2$};
\node [dark_round] (b3) [above=0.25cm of h3] {$b_3$};

\node [square] (y1) [above=0.5cm of h2_y1] {$y_1$};

% input to hidden state
\draw[->] (x1) -- (h1);
\draw[->] (x2) -- (h2);
\draw[->] (x3) -- (h3);

% hidden-hidden
\draw[->] (h1) -- (h2);
\draw[->] (h2) -- (h3);

% hidden to bs
\draw[->] (h1) -- (b1);
\draw[->] (h2) to[out=90, in=-90, looseness=0.5] (b2);
\draw[->] (h3) -- (b3);

% hidden to ys
\draw[->] (h2) -- (y1);

% bs to ys
\draw[->] (b2) to[out=90, in=-90, looseness=0.5] (y1);

%bs to hs
\draw[->] (b1) to[out=0, in=-180, looseness=0.5] (h2);
\draw[->] (b2) to[out=0, in=-180, looseness=0.5] (h3);

%ys to hs
\draw[->] (y1) to[out=0, in=-180, looseness=0.5] (h3);

\end{tikzpicture}
}
\hspace{5mm}
\subfloat[Approximate Posterior]{
\begin{tikzpicture}[
square/.style={rectangle, draw=black, minimum height=8mm, minimum width=8mm},
round/.style={circle, draw=black, minimum size=8mm},
dark_round/.style={circle, draw=black, fill=lightgray, minimum size=8mm}
]
%Nodes

\node [square] (h1) {$h_1$};
\node [square] (h2) [right=0.5cm of h1] {$h_2$};
\node [square] (h3) [right=0.5cm of h2] {$h_3$};

\node [dark_round] (b1) [above=0.25cm of h1] {$b_1$};
\node [round] (b2) [above=0.25cm of h2] {$b_2$};
\node [dark_round] (b3) [above=0.25cm of h3] {$b_3$};

\node [] (h1_h1p) [below=0.5cm of h1] {};
\node [] (h2_h2p) [below=0.5cm of h2] {};
\node [] (h3_h3p) [below=0.5cm of h3] {};

\node [square] (y1) [left=0.01cm of h1_h1p] {$y_1$};
\node [square] (y2) [left=0.01cm of h2_h2p] {$y_1$};
\node [square] (y3) [below=0.225cm of h3] {$y_2$};


\node [square] (h1p) [below=0.5cm of h1_h1p] {$h'_1$};
\node [square] (h2p) [below=0.5cm of h2_h2p] {$h'_2$};
\node [square] (h3p) [below=0.5cm of h3_h3p] {$h'_3$};

\node [square] (x1) [below=0.25cm of h1p] {$x_1$};
\node [square] (x2) [below=0.25cm of h2p] {$x_2$};
\node [square] (x3) [below=0.25cm of h3p] {$x_3$};

%xs to bidirectional rnn
\draw[->] (x1) -- (h1p);
\draw[->] (x2) -- (h2p);
\draw[->] (x3) -- (h3p);

% bidirectional
\draw[<->] (h1p) -- (h2p);
\draw[<->] (h2p) -- (h3p);

% bidirectional to hidden
\draw[->] (h1p) -- (h1);
\draw[->] (h2p) -- (h2);
\draw[->] (h2p) to[out=90, in=-90, looseness=0.95] (h3);

% ys to hidden state
\draw[->] (y1) to[out=90, in=-90, looseness=0.5] (h1);
\draw[->] (y2) to[out=90, in=-90, looseness=0.5] (h2);
\draw[->] (y3) to[out=90, in=-90, looseness=0.5] (h3);

% hidden-hidden
\draw[->] (h1) -- (h2);
\draw[->] (h2) -- (h3);

% hidden to bs
\draw[->] (h1) -- (b1);
\draw[->] (h2) to[out=90, in=-90, looseness=0.5] (b2);
\draw[->] (h3) -- (b3);

%bs to hs
\draw[->] (b1) to[out=0, in=-180, looseness=0.5] (h2);
\draw[->] (b2) to[out=0, in=-180, looseness=0.5] (h3);
\end{tikzpicture}
}
